Doubly Sparse Variational Gaussian Processes

The use of Gaussian process models is typically limited to datasets with a few tens of thousands of observations due to their complexity and memory footprint. The two most commonly used methods to overcome this limitation are 1) the variational sparse approximation which relies on inducing points and 2) the state-space equivalent formulation of Gaussian processes which can be seen as exploiting some sparsity in the precision matrix. We propose to take the best of both worlds: we show that the inducing point framework is still valid for state space models and that it can bring further computational and memory savings. Furthermore, we provide the natural gradient formulation for the proposed variational parameterisation. Finally, this work makes it possible to use the state-space formulation inside deep Gaussian process models as illustrated in one of the experiments.

==> graphs/graphical_model_small.tex <==
\begin{center}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.9}]
%

\node (x1) [dummy] {$x_1$};
\node (z1) [dummy, right = .5\ndi of x1, red] {$z_1$};
\node (x2) [dummy, right = 2.1\ndi of x1] {$x_2$};
\node (x3) [dummy, right = 3.6\ndi of x1] {$x_3$};
\node (z2) [dummy, right = 5.\ndi of x1, red] {$z_2$};
\node (x4) [dummy,  right = 6.9\ndi of x1] {$x_4$};
\node (z3) [dummy,  right = 8.4\ndi of x1, red] {$z_M$};
\node (xN) [dummy,  right = 10\ndi of x1] {$x_N$};

\newcommand \yf {1.2\ndi};
\newcommand \yu {2.9\ndi};
\newcommand \yline {.35\ndi};
\newcommand \yprior {4.5\ndi};

\path let \p0 = (x1) in node[func] (f1) at (\x0,\yf ) {$\vec s_1$};
\path let \p0 = (x2) in node[func] (f2) at (\x0,\yf ) {$\vec s_2$};
\path let \p0 = (x3) in node[func] (f3) at (\x0,\yf ) {$\vec s_3$};
\path let \p0 = (x4) in node[func] (f4) at (\x0,\yf ) {$\vec s_4$};
\path let \p0 = (xN) in node[func] (fN) at (\x0,\yf ) {$\vec s_N$};


\path let \p0 = (z1) in node[state] (s1) at (\x0,\yu) {$\vec u_1$};
\path let \p0 = (z2) in node[state] (s2) at (\x0,\yu) {$\vec u_2$};
\path let \p0 = (z3) in node[state] (s3) at (\x0,\yu) {$\vec u_M$};
%\node (sinfo) [info,right = .5\ndia of s3, black] {$\textcolor{red}{\vec u_m}, \vec s_n \in \mathbb{R}^d$};


%\draw (-\ndia,\yline) -- (12\ndia,\yline);
\draw (-\ndia,\yline) -- (14.5\ndi,\yline);



\draw[thick] let \p{f}=(f1) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(f2) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(f3) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(f4) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick] let \p{f}=(fN) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);

\draw[thick,red] let \p{f}=(s1) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick,red] let \p{f}=(s2) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);
\draw[thick,red] let \p{f}=(s3) in (\x{f},\yline-.1\ndia)--(\x{f},\yline+.1\ndia);


\newcommand \opac {0.2};

\newcommand \dso {.5};


%\path let \p1 = (finfo) in node[black]  at (\x1,-.8) {$\textcolor{red}{z_m},x_n \in \RR$};





%\node[text width=3cm] let \p{f}=(s1) at (\x{f}, 0) {bla}

%\node[text width=3cm] at (4.5,4) 



\tikzdots (f4) -- (fN); 
%
%\draw  [graphmod par]  (s1) to (Y1);
%\draw  [graphmod par]  (s2) to (Y2);
%\draw  [graphmod par]  (s3) to (Y3);
%\draw  [graphmod par]  (sC) to (YC);
%

\draw [graphmod sf] (s1) -- (f2) node[left,pos=0.5]{} ;
\draw [graphmod sf] (s2) -- (f2) node[left,pos=0.5]{} ;

\draw [graphmod sf, opacity=\opac] (s1) -- (f1) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s1) -- (f3) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s2) -- (f3) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s2) -- (f4) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s3) -- (f4) node[left,pos=0.5]{} ;
\draw [graphmod sf, opacity=\opac] (s3) -- (fN) node[left,pos=0.5]{} ;



%
\draw [graphmod ss] (s1) -- (s2) node[left,pos=0.5]{} ;
\draw [graphmod ss] (s2) -- (s3) node[left,pos=0.5]{} ;


\path let \p0 = (x1) in node[dummy] (a) at (\x0-1.5\ndi, \yprior ) {$(a)$};
\path let \p0 = (x1) in node[dummy] (b) at (\x0-1.5\ndi, .5*\yu+.5*\yf){$(b)$};



\path let \p0 = (x1) in node[func] (s1p) at (\x0,\yprior ) {$\vec s_1$};
\path let \p0 = (x2) in node[func] (s2p) at (\x0,\yprior ) {$\vec s_2$};
\path let \p0 = (x3) in node[func] (s3p) at (\x0,\yprior ) {$\vec s_3$};
\path let \p0 = (x4) in node[func] (s4p) at (\x0,\yprior ) {$\vec s_4$};
\path let \p0 = (xN) in node[func] (sNp) at (\x0,\yprior ) {$\vec s_N$};
\path let \p0 = (z1) in node[state] (u1p) at (\x0,\yprior) {$\vec u_1$};
\path let \p0 = (z2) in node[state] (u2p) at (\x0,\yprior) {$\vec u_2$};
\path let \p0 = (z3) in node[state] (u3p) at (\x0,\yprior) {$\vec u_M$};

\draw [graphmod sf, black] (s1p) -- (u1p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (u1p) -- (s2p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (s2p) -- (s3p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (s3p) -- (u2p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (u2p) -- (s4p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (s4p) -- (u3p) node[left,pos=0.5]{} ;
\draw [graphmod sf, black] (u3p) -- (sNp) node[left,pos=0.5]{} ;


%%\node (u1_p) [state,above = (\dd-\dso) \ndia of s1] {$\vec u_1$};
%\node (u2_p) [state,above = (\dd-\dso)\ndia of s2] {$\vec u_2$};
%\node (u3_p) [state,above = (\dd-\dso) \ndia of s3] {$\vec u_3$};

\end{tikzpicture} 
\end{center}
